A search for passive protoplanetary disks in the Taurus-Auriga star-forming region

We conducted a 12-month monitoring campaign of 33 T Tauri stars (TTS) in Taurus. Our goal was to monitor objects that possess a disk but have a weak Halpha line, a common accretion tracer for young stars, to determine whether they host a passive circumstellar disk. We used medium-resolution optical spectroscopy to assess the objects' accretion status and to measure the Halpha line. We found no convincing example of passive disks; only transition disk and debris disk systems in our sample are non-accreting. Among accretors, we find no example of flickering accretion, leading to an upper limit of 2.2% on the duty cycle of accretion gaps assuming that all accreting TTS experience such events. Combining literature results with our observations, we find that the reliability of traditional Halpha-based criteria to test for accretion is high but imperfect, particularly for low-mass TTS. We find a significant correlation between stellar mass and the full width at 10 per cent of the peak (W10%) of the Halpha line that does not seem to be related to variations in free-fall velocity. Finally, our data reveal a positive correlation between the Halpha equivalent width and its W10%, indicative of a systematic modulation in the line profile whereby the high-velocity wings of the line are proportionally more enhanced than its core when the line luminosity increases. We argue that this supports the hypothesis that the mass accretion rate on the central star is correlated with the Halpha W10% through a common physical mechanism.

==> (inline-0) <==
\begin{tabular}{lccccccccccccc}
\hline
Target & Date & SNR & EW(\ha) & \tw\ & Asym. & \multicolumn{6}{c}{Other Emission Lines EW [\AA]} & Li\,6707 EW & Accretor \\
 &  & & [\AA] & [\kms] & Profile & He\,I\,5876 & [O\,I]\,6300 & He\,I\,6678 & Ca\,8498 & Ca\,8542 & Ca\,8662 & [\AA] & \\
\hline
CoKu\,Tau\,4 & 2009 Oct 27 & 117 & 1.4$^{+\,0.1}_{-\,0.2}$ & $138^{+\,49}_{-\,48}$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.59$\pm$0.05 & N \\
 & 2009 Oct 30 & 138 & 0.9$^{+\,0.2}_{-\,0.1}$ & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.57$\pm$0.05 & N \\
 & 2009 Oct 31 & 213 & 0.9$^{+\,0.1}_{-\,0.2}$ & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.58$\pm$0.05 & N \\
 & 2009 Nov 07 & 261 & 1.0$\pm$0.2 & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & N \\
 & 2009 Nov 23 & 157 & 0.8$\pm$0.2 & $< 200$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.48$\pm$0.10 & N \\
 & 2009 Dec 03 & 76 & 0.8$^{+\,0.1}_{-\,0.2}$ & $< 200$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.50$\pm$0.15 & N \\
 & 2009 Dec 10 & 153 & 0.9$\pm$0.1 & $< 200$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.41$\pm$0.10 & N \\
 & 2009 Dec 26 & 105 & 1.1$\pm$0.1 & $158^{+\,49}_{-\,48}$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.62$\pm$0.05 & N \\
 & 2010 Nov 11 & 126 & 1.1$\pm$0.1 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.55$\pm$0.10 & N \\
 & 2010 Nov 12 & 172 & 1.1$\pm$0.1 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.40$\pm$0.10 & N \\
 & 2010 Nov 13 & 205 & 1.3$^{+\,0.2}_{-\,0.1}$ & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.48$\pm$0.10 & N \\
 & {\it weighted average} & & 1.0$\pm$0.2 & $< 175$ & & & & & & & & 0.56$\pm$0.02 & N \\
\hline
CZ\,Tau & 2009 Oct 27 & 107 & 5.4$^{+\,0.1}_{-\,0.2}$ & $< 125$ & N & \dots & -0.27$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.26$\pm$0.05 & N? \\
 & 2009 Oct 30 & 102 & 4.7$\pm$0.1 & $< 125$ & N & $\geq$\,-0.15 & -0.16$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.37$\pm$0.05 & N? \\
 & 2009 Oct 31 & 141 & 4.2$\pm$0.1 & $< 125$ & N & $\geq$\,-0.15 & -0.44$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.38$\pm$0.05 & N? \\
 & 2009 Nov 07 & 99 & 2.6$^{+\,0.2}_{-\,0.1}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & N \\
 & 2009 Nov 23 & 108 & 5.2$\pm$0.3 & $< 200$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & N \\
 & 2009 Dec 03 & 56 & 3.5$^{+\,0.1}_{-\,0.3}$ & $< 200$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & N \\
 & 2009 Dec 10 & 184 & 4.0$^{+\,0.1}_{-\,0.3}$ & $< 200$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & N \\
 & 2009 Dec 26 & 94 & 4.5$\pm$0.1 & $< 125$ & N & \dots & -1.50$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.29$\pm$0.05 & N? \\
 & 2010 Nov 11 & 126 & 4.2$^{+\,0.4}_{-\,0.1}$ & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.42$\pm$0.10 & N \\
 & 2010 Nov 12 & 107 & 3.8$^{+\,0.4}_{-\,0.1}$ & $< 175$ & N & $\geq$\,-0.30 & -0.48$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.40$\pm$0.10 & N? \\
 & 2010 Nov 14 & 93 & 3.9$^{+\,0.2}_{-\,0.1}$ & $< 175$ & N & $\geq$\,-0.30 & -0.47$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.36$\pm$0.10 & N? \\ 
& {\it weighted average} & & 4.2$\pm$0.9 & $< 175$ & & & & & & & & 0.34$\pm$0.02 & N? \\
\hline
FW\,Tau & 2009 Oct 27 & 109 & 17.7$\pm$0.5 & $141^{+\,24}_{-\,25}$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.49$\pm$0.05 & N \\
 & 2009 Oct 30 & 132 & 12.5$^{+\,0.2}_{-\,0.5}$ & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.35$\pm$0.05 & N \\
 & 2009 Oct 31 & 143 & 13.6$^{+\,0.1}_{-\,0.3}$ & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.41$\pm$0.05 & N \\
 & 2009 Nov 07 & 55 & 15.4$^{+\,0.3}_{-\,0.4}$ & \dots & \dots & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\leq$\,0.90 & N \\
 & 2009 Nov 23 & 157 & 15.6$\pm$0.5 & $< 200$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.36$\pm$0.10 & N \\
 & 2009 Dec 03 & 55 & 13.1$^{+\,0.2}_{-\,0.4}$ & $< 200$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & N \\
 & 2009 Dec 10 & 197 & 11.7$\pm$0.5 & $< 200$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.33$\pm$0.10 & N \\
 & 2009 Dec 26 & 83 & 12.3$^{+\,0.2}_{-\,0.5}$ & 156$\pm$25 & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.39$\pm$0.05 & N \\
 & 2010 Nov 11 & 96 & 13.3$\pm$1.0 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.45$\pm$0.10 & N \\
 & 2010 Nov 12 & 142 & 13.0$\pm$1.0 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.35$\pm$0.10 & N \\
 & 2010 Nov 13 & 99 & 10.7$\pm$1.0 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.53$\pm$0.10 & N \\
 & {\it weighted average} & & 13.5$\pm$2.1 & $< 175$ & & & & & & & & 0.41$\pm$0.02 & N \\
\hline
HQ\,Tau & 2009 Oct 27 & 240 & 3.3$\pm$0.1 & 545$\pm$29 & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.25$\pm$0.05 & Y \\
 & 2009 Oct 30 & 345 & 2.8$^{+\,0.1}_{-\,0.2}$ & $522^{+\,29}_{-\,34}$ & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.30$\pm$0.05 & Y \\
 & 2009 Oct 31 & 230 & 1.6$\pm$0.1 & 352$\pm$29 & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.37$\pm$0.05 & Y \\
 & 2009 Nov 07 & 353 & 2.7$^{+\,0.1}_{-\,0.3}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Nov 23 & 139 & 2.7$^{+\,0.1}_{-\,0.3}$ & $370^{+\,45}_{-\,52}$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & Y? \\
 & 2009 Dec 03 & 85 & 4.9$^{+\,0.1}_{-\,0.2}$ & $494^{+\,43}_{-\,49}$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y? \\
 & 2009 Dec 10 & 132 & 2.2$^{+\,0.1}_{-\,0.2}$ & $324^{+\,47}_{-\,51}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & Y? \\
 & 2009 Dec 26 & 136 & 2.5$\pm$0.1 & $496^{+\,29}_{-\,31}$ & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.29$\pm$0.05 & Y \\
 & 2010 Nov 11 & 162 & 4.3$^{+\,0.1}_{-\,0.2}$ & $468^{+\,37}_{-\,41}$ & Y & $\geq$\,-0.30 & -0.31$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.34$\pm$0.10 & Y \\
 & 2010 Nov 12 & 197 & 4.1$^{+\,0.1}_{-\,0.2}$ & $416^{+\,37}_{-\,41}$ & Y & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.30$\pm$0.10 & Y \\
 & 2010 Nov 13 & 171 & 4.2$^{+\,0.1}_{-\,0.3}$ & $395^{+\,37}_{-\,40}$ & Y & $\geq$\,-0.30 & -0.48$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & $\leq$\,0.30 & Y \\
 & {\it weighted average} & & 3.2$\pm$1.2 & 450$\pm$78 & & & & & & & & 0.30$\pm$0.02 & Y \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline
Target & Date & SNR & EW(\ha) & \tw\ & Asym. & \multicolumn{6}{c}{Other Emission Lines EW [\AA]} & Li\,6707 EW & Accretor \\
 &  & & [\AA] & [\kms] & Profile & He\,I\,5876 & [O\,I]\,6300 & He\,I\,6678 & Ca\,8498 & Ca\,8542 & Ca\,8662 & [\AA] & \\
\hline
IQ\,Tau & 2009 Oct 27 & 86 & 11.6$^{+\,0.4}_{-\,0.6}$ & $373^{+\,14}_{-\,15}$ & Y & \dots & -1.31$\pm$0.05 & -0.22$\pm$0.05 & \dots & \dots & \dots & 0.54$\pm$0.05 & Y \\
 & 2009 Oct 30 & 143 & 8.7$^{+\,0.1}_{-\,0.3}$ & $386^{+\,12}_{-\,14}$ & Y & $\geq$\,-0.15 & -1.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.55$\pm$0.05 & Y \\
 & 2009 Oct 31 & 210 & 10.5$^{+\,0.5}_{-\,0.6}$ & $368^{+\,14}_{-\,15}$ & Y & -0.23$\pm$0.05 & -1.30$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.57$\pm$0.05 & Y \\
 & 2009 Nov 07 & 307 & 12.0$^{+\,0.1}_{-\,0.4}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 218 & 42.9$\pm$4.0 & $555^{+\,20}_{-\,27}$ & N & -2.34$\pm$0.10 & -1.53$\pm$0.10 & $\geq$\,-0.30 & -3.65$\pm$0.10 & -3.35$\pm$0.10 & -2.88$\pm$0.10 & 0.33$\pm$0.10 & Y \\
 & 2009 Dec 02 & 88 & 24.5$^{+\,0.1}_{-\,0.6}$ & 411$\pm$19 & N & -3.13$\pm$0.15 & -0.64$\pm$0.15 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.48$\pm$0.15 & Y \\
 & 2009 Dec 10 & 269 & 19.3$^{+\,0.3}_{-\,0.2}$ & $618^{+\,19}_{-\,27}$ & N & \dots & -0.45$\pm$0.10 & -0.50$\pm$0.10 & -4.80$\pm$0.10 & -5.34$\pm$0.10 & -4.35$\pm$0.10 & $\leq$\,0.30 & Y \\
 & 2009 Dec 26 & 92 & 9.5\,$^{+\,0.2}_{-\,0.6}$ & $419^{+\,14}_{-\,13}$ & Y & \dots & -1.27$\pm$0.05 & -0.16$\pm$0.05 & \dots & \dots & \dots & 0.54$\pm$0.05 & Y \\
 & {\it weighted average} & & 17.4$\pm$13.3 & 417$\pm$104 & & & & & & & & 0.54$\pm$0.02 & Y \\
\hline
RX\,J0432+1735 & 2009 Oct 27 & 120 & 1.6$^{+\,0.1}_{-\,0.2}$ & $< 125$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.66$\pm$0.05 & N \\
 & 2009 Oct 30 & 140 & 1.2$\pm$0.1 & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.62$\pm$0.05 & N \\
 & 2009 Oct 31 & 129 & 1.4$^{+\,0.1}_{-\,0.3}$ & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.65$\pm$0.05 & N \\
 & 2009 Nov 07 & 175 & 1.1$\pm$0.1 & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & N \\
 & 2009 Nov 23 & 120 & 1.3$\pm$0.1 & $< 200$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.51$\pm$0.10 & N \\
 & 2009 Dec 03 & 58 & 1.4$\pm$0.1 & $< 200$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.47$\pm$0.15 & N \\
 & 2009 Dec 10 & 148 & 1.3$^{+\,0.1}_{-\,0.2}$ & $< 200$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.42$\pm$0.10 & N \\
 & 2009 Dec 26 & 90 & 1.4$\pm$0.1 & $< 125$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.64$\pm$0.05 & N \\
 & 2010 Nov 11 & 147 & 1.6$^{+\,0.1}_{-\,0.3}$ & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.57$\pm$0.10 & N \\
 & 2010 Nov 12 & 144 & 1.7$\pm$0.1 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.48$\pm$0.10 & N \\
 & 2010 Nov 13 & 173 & 1.6$\pm$0.1 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.48$\pm$0.10 & N \\
 & {\it weighted average} & & 1.6$\pm 0.2$ & $< 175$ & & & & & & & & 0.60$\pm$0.02 & N \\
\hline
V410\,Tau\,X-ray\,6 & 2009 Oct 27 & 57 & 7.8$^{+\,0.1}_{-\,0.2}$ & $< 125$ & N & \dots & -0.57$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.25$\pm$0.05 & N? \\
 & 2009 Oct 30 & 73 & 7.1$^{+\,0.1}_{-\,0.2}$ & $< 125$ & N & $\geq$\,-0.15 & -0.52$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.32$\pm$0.05 & N? \\
 & 2009 Oct 31 & 79 & 7.4$^{+\,0.1}_{-\,0.3}$ & $127^{+\,26}_{-\,28}$ & N & $\geq$\,-0.15 & -0.90$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.37$\pm$0.05 & N? \\
 & 2009 Nov 07 & 58 & 6.9$\pm$0.3 & \dots & \dots & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\leq$\,0.90 & N \\
 & 2009 Nov 23 & 179 & 7.0$^{+\,0.2}_{-\,0.3}$ & $< 200$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & N \\
 & 2009 Dec 10 & 169 & 6.5$^{+\,0.2}_{-\,0.4}$ & $< 200$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & N \\
 & 2009 Dec 26 & 60 & 9.5$^{+\,0.1}_{-\,0.2}$ & $125\,^{+\,25}_{-\,26}$ & N & \dots & -0.88$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.29$\pm$0.05 & N? \\
 & 2010 Nov 11 & 64 & 6.9$\pm$0.3 & $< 175$ & N & $\geq$\,-0.30 & -1.55$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.30$\pm$0.10 & N? \\
 & 2010 Nov 12 & 84 & 7.4$\pm$0.2 & $< 175$ & N & $\geq$\,-0.30 & -0.95$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.35$\pm$0.10 & N? \\
 & 2010 Nov 13 & 33 & 7.5$\pm$0.5 & $< 175$ & N & $\geq$\,-0.30 & -1.65$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.36$\pm$0.10 & N? \\
 & {\it weighted average} & & 7.4$\pm$0.8 & $< 175$ & & & & & & & & 0.31$\pm$0.02 & N? \\
\hline
V819\,Tau & 2009 Oct 27 & 111 & 2.0$\pm$0.1 & 141$\pm$39 & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.56$\pm$0.05 & N \\
 & 2009 Oct 30 & 161 & 1.8$^{+\,0.1}_{-\,0.2}$ & $146^{+\,38}_{-\,41}$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.54$\pm$0.05 & N \\
 & 2009 Oct 31 & 181 & 1.1$\pm$0.1 & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.56$\pm$0.05 & N \\
 & 2009 Nov 07 & 317 & 1.5$\pm$0.1 & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & N \\
 & 2009 Nov 23 & 139 & 1.3$\pm$0.1 & $< 200$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.53$\pm$0.10 & N \\
 & 2009 Dec 02 & 89 & 1.5$\pm$0.1 & $< 200$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.47$\pm$0.15 & N \\
 & 2009 Dec 10 & 134 & 1.5$\pm$0.1 & $< 200$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.48$\pm$0.10 & N \\
 & 2009 Dec 26 & 144 & 1.4$\pm$0.1 & $< 125$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.56$\pm$0.05 & N \\
 & 2010 Nov 11 & 115 & 1.5$\pm$0.1 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.45$\pm$0.10 & N \\
 & 2010 Nov 12 & 116 & 1.2$\pm$0.1 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.41$\pm$0.10 & N \\
 & 2010 Nov 13 & 139 & 1.4$\pm$0.1 & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.44$\pm$0.10 & N \\
 & {\it weighted average} & & 1.5$\pm$0.3 & $< 175$ & & & & & & & & 0.53$\pm$0.02 & N \\
\hline
V836\,Tau & 2009 Oct 27 & 131 & 17.9$^{+\,0.4}_{-\,0.3}$ & 278$\pm$13 & N & \dots & -0.52$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.57$\pm$0.05 & Y? \\
 & 2009 Oct 30 & 168 & 20.8$^{+\,0.2}_{-\,0.5}$ & $279^{+\,12}_{-\,13}$ & N & -0.44$\pm$0.05 & -0.48$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.56$\pm$0.05 & Y \\
 & 2009 Oct 31 & 157 & 75.3$^{+\,1.0}_{-\,3.5}$ & $387^{+\,12}_{-\,14}$ & Y & -1.91$\pm$0.05 & -0.85$\pm$0.05 & -0.40$\pm$0.05 & \dots & \dots & \dots & 0.46$\pm$0.05 & Y \\
 & 2009 Nov 07 & 333 & 24.9$^{+\,0.2}_{-\,1.1}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Nov 23 & 147 & 33.7$^{+\,0.5}_{-\,1.5}$ & $356^{+\,21}_{-\,25}$ & N & -1.34$\pm$0.10 & -0.50$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.33$\pm$0.10 & Y \\
 & 2009 Dec 03 & 64 & 20.9$^{+\,0.3}_{-\,0.7}$ & $329^{+\,20}_{-\,24}$ & N & -1.13$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.50$\pm$0.15 & Y \\
 & 2009 Dec 10 & 176 & 27.3$^{+\,0.2}_{-\,0.3}$ & $354^{+\,20}_{-\,21}$ & N & \dots & -0.57$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.31$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 102 & 29.8$^{+\,0.2}_{-\,0.7}$ & $334^{+\,12}_{-\,13}$ & N & \dots & -0.79$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.47$\pm$0.05 & Y? \\
 & 2010 Nov 12 & 168 & 19.3$^{+\,0.1}_{-\,0.4}$ & $269^{+\,18}_{-\,19}$ & N & $\geq$\,-0.30 & -0.44$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.38$\pm$0.10 & Y? \\
 & 2010 Nov 13 & 137 & 25.8$^{+\,0.4}_{-\,0.9}$ & $308^{+\,18}_{-\,19}$ & N & $\geq$\,-0.30 & -0.33$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.44$\pm$0.10 & Y? \\
 & 2010 Nov 14 & 116 & 22.0$^{+\,0.2}_{-\,0.4}$ & 218$\pm$19 & N & -0.45$\pm$0.10 & -1.13$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.43$\pm$0.10 & Y \\
 & {\it weighted average} & & 28.9$\pm$17.2 & 312$\pm$51 & & & & & & & & 0.48$\pm$0.02 & Y \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline
Target & Date & SNR & EW(\ha) & \tw\ & Asym. & \multicolumn{6}{c}{Other Emission Lines EW [\AA]} & Li\,6707 EW & Accretor \\
 &  & & [\AA] & [\kms] & Profile & He\,I\,5876 & [O\,I]\,6300 & He\,I\,6678 & Ca\,8498 & Ca\,8542 & Ca\,8662 & [\AA] & \\
\hline
CX\,Tau & 2009 Oct 27 & 162 & 5.4$\pm$0.1 & $324^{+\,17}_{-\,18}$ & Y & \dots & -0.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.47$\pm$0.05 & Y \\
 & 2009 Oct 30 & 131 & 4.0$\pm$0.1 & $410^{+\,16}_{-\,23}$ & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.60$\pm$0.05 & Y \\
 & 2009 Oct 31 & 204 & 5.1$\pm$0.1 & 335$\pm$16 & Y & $\geq$\,-0.15 & -0.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.62$\pm$0.05 & Y \\
 & 2009 Nov 07 & 150 & 5.7$\pm$0.1 & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & \\
 & 2009 Nov 23 & 228 & 6.2$\pm$0.3 & 341$\pm$26 & Y & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.36$\pm$0.10 & Y \\
 & 2009 Dec 02 & 119 & 11.1$^{+\,0.2}_{-\,0.3}$ & $419^{+\,30}_{-\,34}$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.53$\pm$0.15 & Y? \\
 & 2009 Dec 10 & 161 & 10.6$\pm$0.2 & $451^{+\,25}_{-\,27}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.40$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 136 & 9.2$\pm$0.1 & $467^{+\,16}_{-\,19}$ & Y & \dots & -0.22$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.58$\pm$0.05 & Y \\
 & {\it weighted average} & & 7.2$\pm$3.2 & 385$\pm$59 & & & & & & & & 0.55$\pm$0.02 & Y \\
\hline
DN\,Tau & 2009 Oct 27 & 169 & 7.8$^{+\,0.2}_{-\,0.1}$ & $177^{+\,16}_{-\,13}$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.59$\pm$0.05 & Y? \\
 & 2009 Oct 30 & 250 & 9.4$\pm$0.1 & $216^{+\,15}_{-\,13}$ & N & -0.38$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.54$\pm$0.05 & Y \\
 & 2009 Oct 31 & 233 & 8.6$^{+\,0.1}_{-\,0.2}$ & $232^{+\,14}_{-\,15}$ & N & -0.28$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.57$\pm$0.05 & Y \\
 & 2009 Nov 07 & 276 & 8.8$^{+\,0.4}_{-\,0.2}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Nov 23 & 122 & 8.5$\pm$0.1 & 226$\pm$24 & N & -0.88$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.48$\pm$0.10 & Y \\
 & 2009 Dec 03 & 174 & 11.1$\pm$0.1 & $< 200$ & N & -0.72$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.45$\pm$0.10 & Y \\
 & 2009 Dec 10 & 159 & 7.4$^{+\,0.1}_{-\,0.2}$ & $213^{+\,24}_{-\,28}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.42$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 196 & 9.4$\pm$0.1 & $236^{+\,16}_{-\,14}$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.51$\pm$0.05 & Y? \\
 & 2010 Nov 11 & 172 & 11.9$\pm$0.1 & $< 175$ & N & -0.75$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.48$\pm$0.10 & Y \\
 & {\it weighted average} & & 9.2$\pm$1.5 & 216$\pm$21 & & & & & & & & 0.53$\pm$0.02 & Y \\
\hline
FN\,Tau & 2009 Nov 07 & 108 & 17.5$\pm$0.1 & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Dec 02 & 60 & 14.1$^{+\,0.1}_{-\,0.4}$ & $< 200$ & N & -0.60$\pm$0.15 & -0.71$\pm$0.15 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 26 & 144 & 27.2$^{+\,0.2}_{-\,0.3}$ & 188$\pm$17 & N & \dots & -1.37$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.51$\pm$0.05 & Y? \\
 & 2010 Nov 11 & 102 & 15.7$\pm$0.1 & $< 175$ & N & -0.52$\pm$0.10 & -0.88$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.41$\pm$0.10 & Y \\
 & 2010 Nov 12 & 129 & 16.9$\pm$0.1 & $< 175$ & N & -0.43$\pm$0.10 & -1.07$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.60$\pm$0.10 & Y \\
 & 2010 Nov 13 & 167 & 15.0$\pm$0.1 & $< 175$ & N & -0.35$\pm$0.10 & -0.74$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.40$\pm$0.10 & Y \\
 & {\it weighted average} & & 17.7$\pm$4.8 & $< 175$ & N & & & & & & & 0.49$\pm$0.04 & Y \\
\hline
GH\,Tau & 2009 Oct 30 & 136 & 16.7$^{+\,0.8}_{-\,0.7}$ & $449^{+\,17}_{-\,16}$ & Y & -0.22$\pm$0.05 & -0.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.57$\pm$0.05 & Y \\
 & 2009 Oct 31 & 223 & 11.0$^{+\,0.3}_{-\,0.4}$ & $450^{+\,15}_{-\,16}$ & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.58$\pm$0.05 & Y \\
 & 2009 Nov 07 & 158 & 21.8$\pm$0.1 & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Dec 03 & 90 & 16.7$^{+\,0.1}_{-\,0.3}$ & $530^{+\,21}_{-\,22}$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 26 & 124 & 16.2$^{+\,0.4}_{-\,0.7}$ & $477^{+\,14}_{-\,16}$ & Y & \dots & -0.35$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.47$\pm$0.05 & Y \\
 & {\it weighted average} & & 16.5$\pm$3.8 & $< 175$ & & & & & & & & 0.54$\pm$0.03 & Y \\
\hline
IP\,Tau & 2009 Oct 27 & 106 & 12.9$^{+\,0.1}_{-\,0.6}$ & $297^{+\,12}_{-\,15}$ & N & \dots & -0.31$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.53$\pm$0.05 & Y? \\
 & 2009 Oct 30 & 189 & 14.7$^{+\,0.3}_{-\,0.5}$ & $292^{+\,12}_{-\,16}$ & N & -0.67$\pm$0.05 & -0.32$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.46$\pm$0.05 & Y \\
 & 2009 Oct 31 & 170 & 13.4$^{+\,0.2}_{-\,0.4}$ & 413$\pm$13 & Y & $-0.33 \pm 0.05$ & -0.19$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.45$\pm$0.05 & Y \\
 & 2009 Nov 07 & 290 & 15.3$^{+\,0.2}_{-\,0.3}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Nov 23 & 130 & 12.1$^{+\,0.2}_{-\,0.6}$ & $380^{+\,21}_{-\,32}$ & N & -0.31$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.41$\pm$0.10 & Y \\
 & 2009 Dec 03 & 89 & 13.3$^{+\,0.4}_{-\,0.8}$ & $414^{+\,24}_{-\,47}$ & N & -0.72$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 167 & 15.6$^{+\,0.3}_{-\,0.7}$ & $468^{+\,21}_{-\,32}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.36$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 133 & 14.4$^{+\,0.4}_{-\,0.2}$ & $406^{+\,14}_{-\,13}$ & N & \dots & -0.35$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.48$\pm$0.05 & Y? \\
 & {\it weighted average} & & 14.0$\pm$1.3 & 365$\pm$67 & & & & & & & & 0.47$\pm$0.02 & Y \\
\hline
MHO\,5 & 2009 Oct 27 & 58 & 43.3$^{+\,0.3}_{-\,1.4}$ & 125$\pm$28 & N & \dots & -2.39$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.31$\pm$0.05 & Y? \\
 & 2009 Oct 30 & 78 & 43.1$^{+\,0.3}_{-\,0.7}$ & $< 125$ & N & -1.51$\pm$0.05 & -2.51$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.31$\pm$0.05 & Y \\
 & 2009 Oct 31 & 85 & 38.7$^{+\,0.2}_{-\,0.9}$ & $< 125$ & N & -0.85$\pm$0.05 & -2.62$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.35$\pm$0.05 & Y \\
 & 2009 Nov 07 & 53 & 65.3$^{+\,0.4}_{-\,0.3}$ & \dots & \dots & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\geq$\,-0.90 & $\leq$\,0.90 & Y? \\
 & 2009 Nov 23 & 87 & 40.2$^{+\,0.4}_{-\,0.3}$ & $< 200$ & N & -1.28$\pm$0.10 & -3.01$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.35$\pm$0.10 & Y \\
 & 2009 Dec 10 & 113 & 38.7$\pm$0.4 & $< 200$ & N & \dots & -2.43$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.30$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 78 & 38.9$^{+\,0.3}_{-\,0.8}$ & $< 125$ & & \dots & -2.43$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.41$\pm$0.05 & Y? \\
 & 2010 Nov 12 & 97 & 42.9$\pm$7.5 & $< 175$ & N & -1.50$\pm$0.20 & -2.15$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.40$\pm$0.10 & Y \\
 & 2010 Nov 13 & 46 & 36.4$\pm$8.0 & $< 175$ & N & -1.52$\pm$0.20 & -1.59$\pm$0.15 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2010 Nov 14 & 57 & 42.2$\pm$5.0 & $< 175$ & N & -1.48$\pm$0.20 & -3.02$\pm$0.10 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.43$\pm$0.10 & Y \\
 & {\it weighted average} & & 43.0$\pm$8.4 & $< 175$ & & & & & & & & 0.35$\pm$0.02 & Y \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline
Target & Date & SNR & EW(\ha) & \tw\ & Asym. & \multicolumn{6}{c}{Other Emission Lines EW [\AA]} & Li\,6707 EW & Accretor \\
 &  & & [\AA] & [\kms] & Profile & He\,I\,5876 & [O\,I]\,6300 & He\,I\,6678 & Ca\,8498 & Ca\,8542 & Ca\,8662 & [\AA] & \\
\hline
V807\,Tau & 2009 Oct 27 & 196 & 11.0$\pm$0.4 & $509^{+\,14}_{-\,13}$ & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.49$\pm$0.05 & Y \\
 & 2009 Oct 30 & 231 & 11.8$^{+\,0.3}_{-\,0.5}$ & $474^{+\,13}_{-\,14}$ & Y & -0.22$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.44$\pm$0.05 & Y \\
 & 2009 Oct 31 & 295 & 15.6$^{+\,0.3}_{-\,0.6}$ & $552^{+\,13}_{-\,16}$ & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.47$\pm$0.05 & Y \\
 & 2009 Nov 07 & 307 & 19.7$^{+\,0.2}_{-\,0.5}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Nov 23 & 150 & 8.9$^{+\,0.1}_{-\,0.3}$ & $530^{+\,19}_{-\,20}$ & Y & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.50$\pm$0.10 & Y \\
 & 2009 Dec 02 & 154 & 6.3$^{+\,0.1}_{-\,0.4}$ & 409$\pm$19 & Y & -0.71$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 190 & 11.7$^{+\,0.2}_{-\,0.3}$ & $591^{+\,19}_{-\,25}$ & Y & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.34$\pm$0.10 & Y \\
 & 2009 Dec 26 & 106 & 5.6$\pm$0.1 & $387^{+\,13}_{-\,16}$ & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.52$\pm$0.05 & Y \\
 & {\it weighted average} & & 11.3$\pm$5.7 &487$\pm$75 & & & & & & & & 0.47$\pm$0.02 & Y \\
\hline
BP\,Tau & 2009 Oct 27 & 164 & 58.5$^{+\,1.0}_{-\,1.3}$ & $374^{+\,12}_{-\,13}$ & N & \dots & -0.16$\pm$0.05 & -0.43$\pm$0.05 & \dots & \dots & \dots & 0.38$\pm$0.05 & Y \\
 & 2009 Oct 30 & 232 & 58.8$^{+\,0.4}_{-\,1.0}$ & 389$\pm$12 & N & -1.13$\pm$0.05 & -0.20$\pm$0.05 & -0.46$\pm$0.05 & \dots & \dots & \dots & 0.40$\pm$0.05 & Y \\
 & 2009 Oct 31 & 206 & 52.3$^{+\,1.0}_{-\,1.3}$ & 391$\pm$12 & N & -1.12$\pm$0.05 & -0.22$\pm$0.05 & -0.37$\pm$0.05 & \dots & \dots & \dots & 0.40$\pm$0.05 & Y \\
 & 2009 Nov 07 & 317 & 54.4$^{+\,0.2}_{-\,0.8}$ & \dots & \dots & -0.70$\pm$0.20 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & -0.63$\pm$0.20 & $\geq$\,-0.60 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 235 & 65.4$^{+\,0.3}_{-\,2.0}$ & $420^{+\,20}_{-\,21}$ & N & -2.74$\pm$0.10 & $\geq$\,-0.30 & -0.73$\pm$0.10 & -0.80$\pm$0.10 & -0.88$\pm$0.10 & -0.58$\pm$0.10 & 0.30$\pm$0.10 & Y \\
 & 2009 Dec 03 & 134 & 44.0$^{+\,0.4}_{-\,1.4}$ & $440^{+\,19}_{-\,20}$ & N & -2.46$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 172 & 141$^{+\,2}_{-\,4}$ & $504^{+\,19}_{-\,20}$ & N & \dots & -0.41$\pm$0.10 & -0.56$\pm$0.10 & -0.90$\pm$0.10 & -1.40$\pm$0.10 & -0.82$\pm$0.10 & $\leq$\,0.30 & Y \\
 & 2009 Dec 26 & 130 & 49.3$^{+\,0.2}_{-\,0.5}$ & $388^{+\,12}_{-\,13}$ & N & \dots & -0.43$\pm$0.05 & -0.44$\pm$0.05 & \dots & \dots & \dots & 0.47$\pm$0.05 & Y \\
 & {\it weighted average} & & 65.5$\pm$33.1 & 401$\pm$48 & & & & & & & & 0.41$\pm$0.02 & Y \\
\hline
CY\,Tau & 2009 Oct 27 & 94 & 41.6$\pm$0.5 & 376$\pm$14 & N & \dots & -0.24$\pm$0.05 & -0.25$\pm$0.05 & \dots & \dots & \dots & 0.53$\pm$0.05 & Y \\
 & 2009 Oct 30 & 190 & 33.3$^{+\,0.2}_{-\,0.4}$ & 319$\pm$14 & N & -0.40$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.34$\pm$0.05 & Y \\
 & 2009 Oct 31 & 142 & 48.2$^{+\,0.5}_{-\,1.4}$ & $448^{+\,14}_{-\,15}$ & Y & -0.65$\pm$0.05 & -0.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.36$\pm$0.05 & Y \\
 & 2009 Nov 07 & 159 & 44.2$^{+\,0.3}_{-\,1.0}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Nov 23 & 157 & 29.7$^{+\,0.5}_{-\,1.6}$ & $301^{+\,24}_{-\,30}$ & N & -0.41$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.40$\pm$0.10 & Y \\
 & 2009 Dec 03 & 78 & 40.0$^{+\,0.4}_{-\,0.7}$ & $295^{+\,21}_{-\,22}$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y? \\
 & 2009 Dec 10 & 147 & 31.1$^{+\,0.2}_{-\,0.7}$ & 321$\pm$23 & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.42$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 173 & 37.1$^{+\,0.5}_{-\,0.4}$ & 407$\pm$14 & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.46$\pm$0.05 & Y \\
 & {\it weighted average} & & 38.2$\pm$6.9 & 370$\pm$62 & & & & & & & & 0.42$\pm$0.02 & Y \\
\hline
DE\,Tau & 2009 Oct 27 & 122 & 48.5$^{+\,0.3}_{-\,0.4}$ & 430$\pm$14 & Y & \dots & -0.23$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.48$\pm$0.05 & Y \\
 & 2009 Oct 30 & 211 & 44.5$^{+\,0.3}_{-\,0.4}$ & 443$\pm$14 & Y & -0.76$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.40$\pm$0.05 & Y \\
 & 2009 Oct 31 & 183 & 48.8$^{+\,0.5}_{-\,0.9}$ & 429$\pm$14 & Y & -0.75$\pm$0.05 & -0.17$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.42$\pm$0.05 & Y \\
 & 2009 Nov 07 & 141 & 55.4$^{+\,1.0}_{-\,0.6}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & -6.60$\pm$0.20 & -7.47$\pm$0.20 & -5.99$\pm$0.20 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 158 & 50.0$^{+\,0.3}_{-\,1.6}$ & $452^{+\,22}_{-\,23}$ & N & -0.73$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & -5.55$\pm$0.15 & -5.73$\pm$0.15 & -4.51$\pm$0.15 & 0.32$\pm$0.10 & Y \\
 & 2009 Dec 03 & 86 & 55.6$^{+\,0.5}_{-\,0.7}$ & $472^{+\,21}_{-\,22}$ & N & -1.88$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 251 & 56.3$^{+\,0.4}_{-\,1.5}$ & $475^{+\,21}_{-\,22}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & -8.78$\pm$0.20 & -9.05$\pm$0.20 & -7.19$\pm$0.20 & 0.33$\pm$0.10 & Y \\
 & 2009 Dec 26 & 153 & 44.9$^{+\,0.4}_{-\,0.6}$ & 419$\pm$14 & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.50$\pm$0.05 & Y \\
 & {\it weighted average} & & 50.5$\pm$4.8 & 439$\pm$23 & & & & & & & & 0.44$\pm$0.02 & Y \\
\hline
DH\,Tau & 2009 Oct 31 & 153 & 23.7$^{+\,0.3}_{-\,0.4}$ & $227^{+\,14}_{-\,16}$ & N & -1.45$\pm$0.05 & -0.52$\pm$0.05 & -0.30$\pm$0.05 & \dots & \dots & \dots & 0.50$\pm$0.05 & Y \\
 & 2009 Nov 07 & 214 & 24.8$\pm$0.8 & \dots & \dots & -0.70$\pm$0.20 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & -0.67$\pm$0.20 & $\geq$\,-0.60 & $\leq$\,0.60 & Y \\
 & 2009 Dec 03 & 129 & 40.5$^{+\,0.6}_{-\,0.7}$ & $327^{+\,22}_{-\,24}$ & N & -3.47$\pm$0.15 & -0.86$\pm$0.15 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 26 & 159 & 31.0$^{+\,0.2}_{-\,0.7}$ & 293$\pm$14 & N & \dots & -0.75$\pm$0.05 & -0.60$\pm$0.05 & \dots & \dots & \dots & 0.44$\pm$0.05 & Y \\
 & 2010 Nov 12 & 169 & 32.9$^{+\,0.3}_{-\,0.2}$ & 206$\pm$21 & N & -2.11$\pm$0.10 & -0.70$\pm$0.10 & -0.95$\pm$0.10 & \dots & \dots & \dots & 0.33$\pm$0.10 & Y \\
 & 2010 Nov 13 & 179 & 29.1$^{+\,0.3}_{-\,0.4}$ & $176^{+\,23}_{-\,22}$ & N & -2.22$\pm$0.10 & -0.77$\pm$0.10 & -0.64$\pm$0.10 & \dots & \dots & \dots & 0.34$\pm$0.10 & Y \\
 & 2010 Nov 14 & 167 & 40.7$\pm$0.4 & 236$\pm$20 & N & $-1.95 \pm 0.10$ & -0.80$\pm$0.10 & -0.60$\pm$0.10 & \dots & \dots & \dots & 0.36$\pm$0.10 & Y \\
 & {\it weighted average} & & 31.8$\pm$7.3 & 249$\pm$57 & & & & & & & & 0.44$\pm$0.03 & Y \\
\hline
DS\,Tau & 2009 Oct 27 & 128 & 60.6$^{+\,0.9}_{-\,1.3}$ & $520^{+\,12}_{-\,13}$ & Y & \dots & $\geq$\,-0.15 & -0.21$\pm$0.05 & \dots & \dots & \dots & 0.40$\pm$0.05 & Y \\
 & 2009 Oct 30 & 250 & 31.0$^{+\,0.4}_{-\,0.6}$ & $506^{+\,12}_{-\,13}$ & Y & -1.22$\pm$0.05 & $\geq$\,-0.15 & -0.48$\pm$0.05 & \dots & \dots & \dots & 0.25$\pm$0.05 & Y \\
 & 2009 Oct 31 & 230 & 38.8$^{+\,0.5}_{-\,1.4}$ & $436^{+\,12}_{-\,14}$ & Y & -1.57$\pm$0.05 & $\geq$\,-0.15 & -0.64$\pm$0.05 & \dots & \dots & \dots & 0.29$\pm$0.05 & Y \\
 & 2009 Nov 07 & 390 & 24.2$^{+\,0.2}_{-\,0.4}$ & \dots & \dots & -1.11$\pm$0.20 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 158 & 27.0$^{+\,0.1}_{-\,0.4}$ & $531^{+\,19}_{-\,20}$ & N & -1.55$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & Y \\
 & 2009 Dec 03 & 123 & 31.2$^{+\,0.4}_{-\,0.8}$ & $479^{+\,19}_{-\,20}$ & N & -1.90$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 188 & 58.7$^{+\,0.3}_{-\,1.5}$ & $485^{+\,19}_{-\,20}$ & N & \dots & $\geq$\,-0.30 & -0.57$\pm$0.10 & -0.33$\pm$0.10 & -0.56$\pm$0.10 & -0.34$\pm$0.10 & $\leq$\,0.30 & Y \\
 & 2009 Dec 26 & 170 & 35.8$^{+\,0.5}_{-\,2.5}$ & $468^{+\,12}_{-\,20}$ & Y & \dots & -0.23$\pm$0.05 & -0.39$\pm$0.05 & \dots & \dots & \dots & 0.33$\pm$0.05 & Y \\
 & {\it weighted average} & & 38.4$\pm$15.4 & 488$\pm$33 & & & & & & & & 0.32$\pm$0.02 & Y \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\tiny
\contcaption{Spectral line measurements.}
\begin{tabular}{lccccccccccccc}
\hline
Target & Date & SNR & EW(\ha) & \tw\ & Asym. & \multicolumn{6}{c}{Other Emission Lines EW [\AA]} & Li\,6707 EW & Accretor \\
 &  & & [\AA] & [\kms] & Profile & He\,I\,5876 & [O\,I]\,6300 & He\,I\,6678 & Ca\,8498 & Ca\,8542 & Ca\,8662 & [\AA] & \\
\hline
FM\,Tau & 2009 Oct 27 & 169 & 58.3$^{+\,0.3}_{-\,1.4}$ & 343$\pm$20 & N & \dots & -0.35$\pm$0.05 & -0.96$\pm$0.05 & \dots & \dots & \dots & $\leq$\,0.15 & Y \\
 & 2009 Oct 30 & 132 & 60.1$^{+\,0.4}_{-\,1.3}$ & 325$\pm$20 & N & -2.00$\pm$0.05 & -0.40$\pm$0.05 & -1.08$\pm$0.05 & \dots & \dots & \dots & 0.16$\pm$0.05 & Y \\
 & 2009 Oct 31 & 155 & 55.9$^{+\,0.2}_{-\,1.6}$ & $309^{+\,20}_{-\,21}$ & N & -2.31$\pm$0.05 & -0.54$\pm$0.05 & -1.03$\pm$0.05 & \dots & \dots & \dots & 0.23$\pm$0.05 & Y \\
 & 2009 Nov 07 & 246 & 59.7$^{+\,0.1}_{-\,1.3}$ & \dots & \dots & -3.64$\pm$0.20 & $\geq$\,-0.60 & -1.22$\pm$0.20 & -1.07$\pm$0.20 & -1.34$\pm$0.20 & -1.04$\pm$0.20 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 193 & 65.0$^{+\,0.4}_{-\,1.5}$ & 366$\pm$31 & N & -4.20$\pm$0.10 & -0.61$\pm$0.10 & -1.45$\pm$0.10 & -1.57$\pm$0.10 & -2.25$\pm$0.10 & -1.59$\pm$0.10 & $\leq$\,0.30 & Y \\
 & 2009 Dec 03 & 152 & 54.9$^{+\,0.6}_{-\,2.4}$ & $376^{+\,30}_{-\,31}$ & N & -4.12$\pm$0.15 & $\geq$\,-0.45 & -1.51$\pm$0.15 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 244 & 59.5$^{+\,0.3}_{-\,1.5}$ & $387^{+\,30}_{-\,31}$ & N & \dots & -0.48$\pm$0.10 & -1.17$\pm$0.10 & -0.77$\pm$0.10 & -1.33$\pm$0.10 & -0.93$\pm$0.10 & $\leq$\,0.30 & Y \\
 & 2009 Dec 26 & 164 & 63.6$^{+\,0.4}_{-\,1.9}$ & 387$\pm$20 & N & \dots & -0.74$\pm$0.05 & -1.18$\pm$0.05 & \dots & \dots & \dots & 0.17$\pm$0.05 & Y \\
 & 2010 Nov 11 & 134 & 51.7$^{+\,0.4}_{-\,1.2}$ & 304$\pm$26 & N & -2.65$\pm$0.10 & -0.49$\pm$0.10 & -0.84$\pm$0.10 & \dots & \dots & \dots & $\leq$\,0.30 & Y \\
 & {\it weighted average} & & 58.8$\pm$4.2 & 345$\pm$34 & & & & & & & & 0.19$\pm$0.03 & Y \\
\hline
FP\,Tau & 2009 Oct 27 & 134 & 15.6$^{+\,0.6}_{-\,0.2}$ & $385^{+\,15}_{-\,14}$ & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.50$\pm$0.05 & Y \\
 & 2009 Oct 30 & 164 & 20.0$^{+\,0.5}_{-\,0.4}$ & 420$\pm$14 & Y & -0.32$\pm$0.05 & -0.22$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.45$\pm$0.05 & Y \\
 & 2009 Oct 31 & 130 & 25.4$^{+\,0.1}_{-\,0.2}$ & 445$\pm$14 & Y & -0.44$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.48$\pm$0.05 & Y \\
 & 2009 Nov 07 & 130 & 14.6$^{+\,0.1}_{-\,0.4}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & ? \\
 & 2009 Nov 23 & 111 & 18.3$^{+\,0.3}_{-\,0.7}$ & $474^{+\,22}_{-\,27}$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.42$\pm$0.10 & Y? \\
 & 2009 Dec 03 & 67 & 13.1$^{+\,0.2}_{-\,0.3}$ & $455^{+\,21}_{-\,22}$ & N & $\geq$\,-0.45 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & .53$\pm$0.15 & Y? \\
 & 2009 Dec 10 & 140 & 13.0$^{+\,0.1}_{-\,0.3}$ & 474$\pm$22 & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.40$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 96 & 20.9$^{+\,0.4}_{-\,0.6}$ & $464^{+\,14}_{-\,15}$ & Y & \dots & -0.22$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.66$\pm$0.05 & Y \\
 & {\it weighted average} & & 17.6$\pm$4.7 & 438$\pm$33 & & & & & & & & 0.49$\pm$0.04 & Y \\
\hline
FQ\,Tau & 2009 Oct 30 & 104 & 68.4$^{+\,0.7}_{-\,2.7}$ & $503^{+\,20}_{-\,21}$ & Y & -1.72$\pm$0.05 & -0.18$\pm$0.05 & -0.51$\pm$0.05 & \dots & \dots & \dots & 0.38$\pm$0.05 & Y \\
 & 2009 Oct 31 & 139 & 55.6$^{+\,0.7}_{-\,1.6}$ & 539$\pm$20 & Y & -2.87$\pm$0.05 & -0.20$\pm$0.05 & -1.20$\pm$0.05 & \dots & \dots & \dots & 0.32$\pm$0.05 & Y \\
 & 2009 Nov 07 & 90 & 43.8$^{+\,0.1}_{-\,0.3}$ & \dots & \dots & -4.84$\pm$0.20 & $\geq$\,-0.60 & -0.80$\pm$0.20 & -3.44$\pm$0.20 & -3.29$\pm$0.20 & -2.49$\pm$0.20 & $\leq$\,0.60 & Y \\
 & 2009 Dec 02 & 40 & 59.7$^{+\,0.8}_{-\,0.6}$ & 502$\pm$30 & Y & -3.21$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.85$\pm$0.20 & Y \\
 & 2009 Dec 26 & 114 & 32.9$^{+\,0.1}_{-\,0.6}$ & 469$\pm$20 & Y & \dots & -0.29$\pm$0.05 & -0.47$\pm$0.05 & \dots & \dots & \dots & 0.38$\pm$0.05 & Y \\
 & {\it weighted average} & & 52.1$\pm$15.8 & 504$\pm$29 & & & & & & & & 0.38$\pm$0.03 & Y \\
\hline
FY\,Tau & 2009 Oct 27 & 110 & 60.2$^{+\,0.4}_{-\,0.9}$ & 475$\pm$12 & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.49$\pm$0.05 & Y? \\
 & 2009 Oct 30 & 174 & 33.1$^{+\,0.4}_{-\,0.9}$ & $461^{+\,12}_{-\,14}$ & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.47$\pm$0.05 & Y \\
 & 2009 Oct 31 & 162 & 43.8$^{+\,0.4}_{-\,0.5}$ & 465$\pm$12 & N & -0.26$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.45$\pm$0.05 & Y \\
 & 2009 Nov 07 & 308 & 50.1$^{+\,0.4}_{-\,0.5}$ & \dots & \dots & -0.84$\pm$0.20 & $\geq$\,-0.60 & $\geq$\,-0.60 & -2.02$\pm$0.20 & -2.30$\pm$0.20 & -1.98$\pm$0.20 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 176 & 52.6$^{+\,0.4}_{-\,0.8}$ & $471^{+\,19}_{-\,20}$ & N & -0.53$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & -1.55$\pm$0.10 & -2.11$\pm$0.10 & -1.67$\pm$0.10 & 0.36$\pm$0.10 & Y \\
 & 2009 Dec 03 & 105 & 36.1$^{+\,0.3}_{-\,1.2}$ & $491^{+\,19}_{-\,21}$ & N & -0.78$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 208 & 26.6$^{+\,0.3}_{-\,0.7}$ & $526^{+\,19}_{-\,21}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & -0.47$\pm$0.10 & -0.66$\pm$0.10 & -0.36$\pm$0.10 & 0.31$\pm$0.10 & Y \\
 & 2009 Dec 26 & 130 & 39.9$^{+\,0.3}_{-\,1.6}$ & $440^{+\,12}_{-\,14}$ & N & \dots & -0.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.48$\pm$0.05 & Y? \\
 & {\it weighted average} & & 44.0$\pm$10.0 & 469$\pm$28 & & & & & & & & 0.46$\pm$0.02 & Y \\
\hline
FZ\,Tau & 2009 Oct 30 & 144 & 119$^{+\,3}_{-\,5}$ & $497^{+\,12}_{-\,13}$ & Y & -6.13$\pm$0.10 & -0.51$\pm$0.05 & -1.69$\pm$0.05 & \dots & \dots & \dots & 0.18$\pm$0.05 & Y \\
 & 2009 Oct 31 & 153 & 136$^{+\,3}_{-\,6}$ & $494^{+\,12}_{-\,13}$ & Y & -4.90$\pm$0.10 & -0.37$\pm$0.05 & -2.09$\pm$0.05 & \dots & \dots & \dots & $\leq$\,0.15 & Y \\
 & 2009 Nov 07 & 98 & 154$^{+\,1}_{-\,3}$ & \dots & \dots & -2.73$\pm$0.20 & $\geq$\,-0.60 & -2.06$\pm$0.20 & -42.9$\pm$0.8 & -51.5$\pm$1.0 & -42.9$\pm$0.8 & $\leq$\,0.60 & Y \\
 & 2009 Dec 26 & 154 & 109$^{+\,1}_{-\,3}$ & 511$\pm$12 & Y & \dots & -0.41$\pm$0.05 & -1.90$\pm$0.05 & \dots & \dots & \dots & 0.19$\pm$0.05 & Y \\
 & {\it weighted average} & & 1.0$\pm$0.2 & $< 175$ & & & & & & & & 0.19$\pm$0.04 & Y \\
\hline
GI\,Tau & 2009 Oct 27 & 106 & 30.3$^{+\,0.4}_{-\,0.6}$ & $302^{+\,12}_{-\,13}$ & N & \dots & -0.34$\pm$0.05 & -0.85$\pm$0.05 & \dots & \dots & \dots & 0.32$\pm$0.05 & Y \\
 & 2009 Oct 30 & 208 & 32.5$^{+\,0.3}_{-\,0.4}$ & 246$\pm$12 & N & -1.24$\pm$0.05 & -0.98$\pm$0.05 & -0.65$\pm$0.05 & \dots & \dots & \dots & 0.38$\pm$0.05 & Y \\
 & 2009 Oct 31 & 151 & 28.5$^{+\,0.3}_{-\,0.7}$ & $311^{+\,12}_{-\,13}$ & N & -2.40$\pm$0.05 & -0.51$\pm$0.05 & -1.02$\pm$0.05 & \dots & \dots & \dots & 0.35$\pm$0.05 & Y \\
 & 2009 Nov 07 & 283 & 34.6$^{+\,0.2}_{-\,0.8}$ & \dots & \dots & $-2.22 \pm 0.20$ & $\geq$\,-0.60 & -0.61$\pm$0.20 & -0.87$\pm$0.20 & -1.03$\pm$0.20 & -0.93$\pm$0.20 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 190 & 8.6$^{+\,0.1}_{-\,0.2}$ & $357^{+\,20}_{-\,22}$ & N & -1.83$\pm$0.10 & $\geq$\,-0.30 & -0.54$\pm$0.10 & -0.51$\pm$0.10 & -0.48$\pm$0.10 & $\geq$\,-0.30 & 0.37$\pm$0.10 & Y \\
 & 2009 Dec 03 & 69 & 11.9$^{+\,0.2}_{-\,0.3}$ & $206^{+\,22}_{-\,26}$ & N & -1.36$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & 0.57$\pm$0.15 & Y \\
 & 2009 Dec 10 & 142 & 7.1$^{+\,0.1}_{-\,0.2}$ & $344^{+\,21}_{-\,24}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.39$\pm$0.10 & Y? \\
 & 2009 Dec 26 & 127 & 13.8$^{+\,0.2}_{-\,0.4}$ & $320^{+\,12}_{-\,13}$ & Y & \dots & -0.38$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.50$\pm$0.05 & Y \\
 & {\it weighted average} & & 20.9$\pm$15.8 & 297$\pm$54 & & & & & & & & 0.39$\pm$0.02 & Y \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\tiny
\contcaption{Spectral line measurements.}
\begin{tabular}{lccccccccccccc}
\hline
Target & Date & SNR & EW(\ha) & \tw\ & Asym. & \multicolumn{6}{c}{Other Emission Lines EW [\AA]} & Li\,6707 EW & Accretor \\
 &  & & [\AA] & [\kms] & Profile & He\,I\,5876 & [O\,I]\,6300 & He\,I\,6678 & Ca\,8498 & Ca\,8542 & Ca\,8662 & [\AA] & \\
\hline
GK\,Tau & 2009 Oct 27 & 134 & 27.9$^{+\,0.7}_{-\,0.8}$ & $524^{+\,13}_{-\,14}$ & Y & \dots & $\geq$\,-0.15 & -0.16$\pm$0.05 & \dots & \dots & \dots & 0.32$\pm$0.05 & Y \\
 & 2009 Oct 30 & 340 & 32.3$^{+\,0.6}_{-\,1.4}$ & $504^{+\,12}_{-\,14}$ & Y & -0.82$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.41$\pm$0.05 & Y \\
 & 2009 Oct 31 & 294 & 24.6$\pm$0.3 & 511$\pm$12 & Y & -0.81$\pm$0.05 & -0.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.36$\pm$0.05 & Y \\
 & 2009 Nov 07 & 297 & 43.6$^{+\,0.2}_{-\,0.8}$ & \dots & \dots & -1.85$\pm$0.20 & $\geq$\,-0.60 & $\geq$\,-0.60 & -9.78$\pm$0.25 & -11.5$\pm$0.3 & -9.37$\pm$0.25 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 231 & 5.4$\pm$0.1 & $492^{+\,19}_{-\,21}$ & & -0.40$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.33$\pm$0.10 & Y \\
 & 2009 Dec 03 & 110 & 18.5$^{+\,0.1}_{-\,0.4}$ & $474^{+\,19}_{-\,21}$ & N & -1.46$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 168 & 30.5$^{+\,0.4}_{-\,0.9}$ & $533^{+\,19}_{-\,21}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & -1.20$\pm$0.10 & -2.19$\pm$0.10 & -1.42$\pm$0.10 & 0.33$\pm$0.10 & Y \\
 & 2009 Dec 26 & 267 & 30.8$^{+\,0.4}_{-\,1.1}$ & $517^{+\,12}_{-\,13}$ & Y & \dots & -0.26$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.46$\pm$0.05 & Y \\
 & {\it weighted average} & & 26.7$\pm$21.1 & 510$\pm$20 & & & & & & & & 0.38$\pm$0.02 & Y \\
\hline
LkCa\,15 & 2009 Oct 27 & 133 & 10.0$^{+\,0.4}_{-\,0.3}$ & $431^{+\,14}_{-\,13}$ & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.43$\pm$0.05 & Y \\
 & 2009 Oct 30 & 325 & 18.1$^{+\,0.4}_{-\,0.6}$ & $620^{+\,14}_{-\,20}$ & Y & -0.39$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.38$\pm$0.05 & Y \\
 & 2009 Oct 31 & 188 & 16.9$^{+\,0.2}_{-\,0.5}$ & $617^{+\,13}_{-\,16}$ & Y & -0.36$\pm$0.05 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.35$\pm$0.05 & Y \\
 & 2009 Nov 07 & 333 & 31.3$^{+\,0.2}_{-\,0.6}$ & \dots & \dots & -1.01$\pm$0.20 & $\geq$\,-0.60 & $\geq$\,-0.60 & -1.43$\pm$0.20 & -1.73$\pm$0.20 & -1.61$\pm$0.20 & $\leq$\,0.60 & Y \\
 & 2009 Nov 23 & 163 & 15.5$^{+\,0.3}_{-\,1.0}$ & $596^{+\,20}_{-\,44}$ & Y & -1.19$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.36$\pm$0.10 & Y \\
 & 2009 Dec 03 & 108 & 23.5$^{+\,0.1}_{-\,0.4}$ & $639^{+\,18}_{-\,19}$ & Y & -1.03$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 177 & 28.6$^{+\,0.3}_{-\,1.1}$ & $599^{+\,19}_{-\,24}$ & Y & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & Y \\
 & 2009 Dec 26 & 178 & 32.0$^{+\,0.3}_{-\,0.7}$ & $597^{+\,12}_{-\,13}$ & Y & \dots & $\geq$\,-0.15 & -0.19$\pm$0.05 & \dots & \dots & \dots & 0.38$\pm$0.05 & Y \\
 & {\it weighted average} & & 22.0$\pm$8.1 & 574$\pm$71 & & & & & & & & 0.38$\pm$0.02 & Y \\
\hline
UX\,Tau\,A & 2009 Oct 27 & 242 & 8.7$\pm$0.1 & $493^{+\,21}_{-\,22}$ & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.34$\pm$0.05 & Y \\
 & 2009 Oct 30 & 227 & 6.4$\pm$0.1 & 539$\pm$22 & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.33$\pm$0.05 & Y \\
 & 2009 Oct 31 & 225 & 4.6$\pm$0.1 & 503$\pm$22 & Y & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.36$\pm$0.05 & Y \\
 & 2009 Nov 07 & 407 & 13.6$^{+\,0.1}_{-\,0.3}$ & \dots & \dots & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\geq$\,-0.60 & $\leq$\,0.60 & Y? \\
 & 2009 Nov 23 & 133 & 10.7$\pm$0.1 & $539^{+\,33}_{-\,35}$ & Y & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & Y \\
 & 2009 Dec 02 & 104 & 3.7$\pm$0.1 & $592^{+\,33}_{-\,36}$ & Y & -0.84$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 115 & 8.9$\pm$0.1 & 506$\pm$33 & Y & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\leq$\,0.30 & Y \\
 & 2009 Dec 26 & 177 & 5.5$\pm$0.1 & 460$\pm$22 & Y & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.29$\pm$0.05 & Y \\
 & 2010 Nov 12 & 167 & 2.4$\pm$0.1 & 379$\pm$29 & Y & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & $\leq$\,0.30 & Y \\
 & {\it weighted average} & & 7.2$\pm$3.6 & 497$\pm$63 & & & & & & & & 0.33$\pm$0.03 & Y \\
\hline
V710\,Tau & 2009 Oct 27 & 110 & 32.9$^{+\,0.1}_{-\,0.6}$ & 316$\pm$17 & Y & \dots & -0.21$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.51$\pm$0.05 & Y \\
 & 2009 Oct 30 & 193 & 25.7$^{+\,0.1}_{-\,0.4}$ & 307$\pm$17 & Y & -1.15$\pm$0.05 & -0.17$\pm$0.05 & -0.21$\pm$0.05 & \dots & \dots & \dots & 0.46$\pm$0.05 & Y \\
 & 2009 Oct 31 & 177 & 28.5$^{+\,0.1}_{-\,0.3}$ & 297$\pm$17 & N & -0.70$\pm$0.05 & -0.18$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.54$\pm$0.05 & Y \\
 & 2009 Nov 23 & 149 & 22.2$\pm$0.2 & 291$\pm$27 & N & -0.72$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.41$\pm$0.10 & Y \\
 & 2009 Dec 03 & 114 & 29.1$^{+\,0.3}_{-\,0.5}$ & $357^{+\,25}_{-\,26}$ & N & -1.21$\pm$0.15 & $\geq$\,-0.45 & $\geq$\,-0.45 & \dots & \dots & \dots & $\leq$\,0.45 & Y \\
 & 2009 Dec 10 & 155 & 26.5$^{+\,0.1}_{-\,0.3}$ & $350^{+\,26}_{-\,27}$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.33$\pm$0.10 & Y \\
 & 2009 Dec 26 & 147 & 15.2$\pm$0.1 & 259$\pm$17 & N & \dots & -0.28$\pm$0.05 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.55$\pm$0.05 & Y \\
 & 2010 Nov 11 & 178 & 26.3$^{+\,0.1}_{-\,0.3}$ & 295$\pm$22 & N & -0.39$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.39$\pm$0.10 & Y \\
 & {\it weighted average} & & 25.8$\pm$5.3 & 303$\pm$33 & & & & & & & & 0.49$\pm$0.02 & Y \\
\hline
MHO\,4 & 2009 Oct 27 & 35 & 30.2$^{+\,0.3}_{-\,1.3}$ & $< 125$ & N & \dots & $\geq$\,-0.15 & -0.26$\pm$0.05 & \dots & \dots & \dots & 0.49$\pm$0.05 & Y \\
 & 2009 Oct 30 & 45 & 28.0$^{+\,0.4}_{-\,1.1}$ & $< 125$ & N & \dots & $\geq$\,-0.15 & -0.34$\pm$0.05 & \dots & \dots & \dots & 0.38$\pm$0.05 & Y \\
 & 2009 Oct 31 & 44 & 36.5$^{+\,0.4}_{-\,1.7}$ & $< 125$ & N & \dots & $\geq$\,-0.15 & -0.58$\pm$0.05 & \dots & \dots & \dots & 0.46$\pm$0.05 & Y \\
 & 2009 Nov 07 & 41 & 38.9$\pm$0.4 & \dots & \dots & $\geq$\,-4.0 & $\geq$\,-1.20 & $\geq$\,-1.20 & $\geq$\,-1.20 & $\geq$\,-1.20 & $\geq$\,-1.20 & $\leq$\,1.20 & Y? \\
 & 2009 Nov 23 & 141 & 42.5$^{+\,0.4}_{-\,0.7}$ & $< 200$ & N & -1.67$\pm$0.20 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.39$\pm$0.10 & Y \\
 & 2009 Dec 03 & 15 & 39.6$\pm$0.3 & $< 200$ & N & $\geq$\,-1.2 & $\geq$\,-0.75 & $\geq$\,-0.75 & \dots & \dots & \dots & $\leq$\,0.75 & Y? \\
 & 2009 Dec 10 & 82 & 46.7$^{+\,0.3}_{-\,0.5}$ & $225^{+\,43}_{-\,45}$ & & \dots & $\geq$\,-0.30 & -0.45$\pm$0.10 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.33$\pm$0.10 & Y \\
 & 2009 Dec 26 & 12 & 35.3$^{+\,0.7}_{-\,2.2}$ & $< 125$ & N & \dots & $\geq$\,-0.35 & $\geq$\,-0.35 & \dots & \dots & \dots & 0.45$\pm$ 0.10 & Y? \\
 & 2010 Nov 12 & 69 & 33.4$^{+\,2.0}_{-\,4.0}$ & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & 0.50$\pm$0.10 & Y? \\
 & 2010 Nov 13 & 32 & 37.7$^{+\,1.7}_{-\,3.3}$ & $< 175$ & N & $\geq$\,-0.60 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & $\leq$\,0.60 & Y? \\
 & 2010 Nov 14 & 40 & 37.6$^{+\,1.5}_{-\,0.6}$ & $< 175$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & \dots & \dots & \dots & $\leq$\,0.60 & Y? \\
 & {\it weighted average} & & 36.9$\pm$5.3 & $< 175$ & & & & & & & & 0.44$\pm$0.02 & Y? \\
\hline
UX\,Tau\,C & 2009 Oct 27 & 126 & 4.0$^{+\,0.1}_{-\,0.2}$ & $< 125$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.57$\pm$0.05 & N \\
 & 2009 Oct 30 & 152 & 4.0$^{+\,0.1}_{-\,0.2}$ & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.53$\pm$0.05 & N \\
 & 2009 Oct 31 & 167 & 4.0$\pm$0.1 & $< 125$ & N & $\geq$\,-0.15 & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.57$\pm$0.05 & N \\
 & 2009 Nov 23 & 131 & 4.0$\pm$0.1 & $< 200$ & N & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.38$\pm$0.10 & N \\
 & 2009 Dec 10 & 101 & 5.1$^{+\,0.2}_{-\,0.3}$ & $< 200$ & N & \dots & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & $\geq$\,-0.30 & 0.39$\pm$0.10 & N \\
 & 2009 Dec 26 & 103 & 3.8$^{+\,0.1}_{-\,0.3}$ & $< 125$ & N & \dots & $\geq$\,-0.15 & $\geq$\,-0.15 & \dots & \dots & \dots & 0.52$\pm$0.05 & N \\
 & {\it weighted average} & & 4.2$\pm$0.5 & $< 125$ & & & & & & & & 0.53$\pm$0.02 & N \\
\hline
\end{tabular}
